Hyperon-nuclear interactions from SU(3) chiral effective field theory

The interaction between hyperons and nucleons has a wide range of applications in strangeness nuclear physics and is a topic of continuing great interest. These interactions are not only important for hyperon-nucleon scattering but also essential as basic input to studies of hyperon-nuclear few- and many-body systems including hypernuclei and neutron star matter. We review the systematic derivation and construction of such baryonic forces from the symmetries of quantum chromodynamics within non-relativistic SU(3) chiral effective field theory. Several applications of the resulting potentials are presented for topics of current interest in strangeness nuclear physics.

==> files/ChEFT/BaryonDecuplet.tex <==
\begin{picture}(220,200)(-115,-124) \thicklines \linethickness{0.6pt}
    %axes
    \put(-95,-100){\vector(0,1){166}}
    \put(-95,-100){\vector(1,0){190}}
    %labeling y-axis
    \put(-110,66){$S$}
    \put(-98,42){\line(1,0){6}}
    \put(-113,38){$0$}
    \put(-98,0){\line(1,0){6}}
    \put(-123,-4){$-1$}
    \put(-98,-42){\line(1,0){6}}
    \put(-123,-46){$-2$}
    \put(-98,-84){\line(1,0){6}}
    \put(-123,-88){$-3$}
    %labeling x-axis
    \put(95,-115){$I_3$}
    \put(-75,-103){\line(0,1){6}}
    \put(-85,-120){$-\frac32$}
    \put(-50,-103){\line(0,1){6}}
    \put(-60,-120){$-1$}
    \put(-25,-103){\line(0,1){6}}
    \put(-35,-120){$-\frac12$}
    \put(0,-103){\line(0,1){6}}
    \put(-3,-120){$0$}
    \put(25,-103){\line(0,1){6}}
    \put(22,-120){$\frac12$}
    \put(50,-103){\line(0,1){6}}
    \put(47,-120){$1$}
    \put(75,-103){\line(0,1){6}}
    \put(72,-120){$\frac32$}
    %lines
    \put(-75,42){\color{lblue}\line(3,-5){75}}
    \put(-75, 42){\color{lblue}\line(1, 0){150}}
    \put(75, 42){\color{lblue}\line(-3,-5){75}}
    %points
    \put(-25, 42){\circle*{4}}
    \put(-25, -42){\circle*{4}}
    \put(25, 42){\circle*{4}}
    \put(25, -42){\circle*{4}}
    \put(-50, 0){\circle*{4}}
    \put(50, 0){\circle*{4}}
    \put(0, 0){\circle*{4}}
    \put(0, -84){\circle*{4}}
    \put(-75, 42){\circle*{4}}
    \put(75, 42){\circle*{4}}
    %labels
    \put(-78, 47){$\Delta^{-}$}
    \put(-28, 47){$\Delta^{0}$}
    \put(28, 47){$\Delta^{+}$}
    \put(78, 47){$\Delta^{++}$}
    \put(-20, -45){$\Xi^{*-}$}
    \put(33, -45){$\Xi^{*0}$}
    \put(59, 0){$\Sigma ^{*+}$}
    \put(-45, 0){$\Sigma^{*-}$}
    \put(5, 0){$\Sigma^{*0}$}
    \put(7, -86){$\Omega^{-}$}
\end{picture}

==> files/ChEFT/BaryonOctet.tex <==
\begin{picture}(170,150)(-90,-80) \thicklines \linethickness{0.6pt}
    %axes
    \put(-70,-62){\vector(0,1){124}}
    \put(-70,-62){\vector(1,0){140}}
    %labeling y-axis
    \put(-80,62){$S$}
    \put(-72,42){\line(1,0){4}}
    \put(-84,39){$0$}
    \put(-72,0){\line(1,0){4}}
    \put(-90,-3){$-1$}
    \put(-72,-42){\line(1,0){4}}
    \put(-90,-45){$-2$}
    %labeling x-axis
    \put(70,-72){$I_3$}
    \put(-50,-64){\line(0,1){4}}
    \put(-57,-77){$-1$}
    \put(-25,-64){\line(0,1){4}}
    \put(-32,-77){$-\frac12$}
    \put(0,-64){\line(0,1){4}}
    \put(-2,-77){$0$}
    \put(25,-64){\line(0,1){4}}
    \put(22,-77){$\frac12$}
    \put(50,-64){\line(0,1){4}}
    \put(48,-77){$1$}
    %lines
    \put(-25,42){\color{lblue}\line(-3,-5){25}}
    \put(-25,42){\color{lblue}\line(1, 0){50}}
    \put(25,42){\color{lblue}\line(3,-5){25}}
    \put(-25,-42){\color{lblue}\line(1,0){50}}
    \put(-25,-42){\color{lblue}\line(-3, 5){25}}
    \put(25,-42){\color{lblue}\line(3, 5){25}}
    %points
    \put(-25,42){\circle*{3}}
    \put(-25,-42){\circle*{3}}
    \put(25,42){\circle*{3}}
    \put(25,-42){\circle*{3}}
    \put(-50,0){\circle*{3}}
    \put(50,0){\circle*{3}}
%     \put(0,3){\circle*{3}}
%     \put(0,-3){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(0,0){\circle{6}}
    %labels
    \put(-28, 47){$n$}
    \put(28, 47){$p$}
    \put(-28, -55){$\Xi^{-}$}
    \put(28, -55){$\Xi^{0}$}
    \put(55, 0){$\Sigma^{+}$}
    \put(-65, 0){$\Sigma^{-}$}
%     \put(0, 10){$\Sigma^{0}$}
%     \put(0, -15){$\Lambda$}
    \put(0, 8){$\Sigma^{0}$}
    \put(0, -13){$\Lambda$}
\end{picture}

==> files/ChEFT/MesonOctet.tex <==
\begin{picture}(170,150)(-90,-80) \thicklines \linethickness{0.6pt}
    %axes
    \put(-70,-62){\vector(0,1){124}}
    \put(-70,-62){\vector(1,0){140}}
    %labeling y-axis
    \put(-80,62){$S$}
    \put(-72,42){\line(1,0){4}}
    \put(-90,39){$+1$}
    \put(-72,0){\line(1,0){4}}
    \put(-84,-3){$0$}
    \put(-72,-42){\line(1,0){4}}
    \put(-90,-45){$-1$}
    %labeling x-axis
    \put(70,-72){$I_3$}
    \put(-50,-64){\line(0,1){4}}
    \put(-57,-77){$-1$}
    \put(-25,-64){\line(0,1){4}}
    \put(-32,-77){$-\frac12$}
    \put(0,-64){\line(0,1){4}}
    \put(-2,-77){$0$}
    \put(25,-64){\line(0,1){4}}
    \put(22,-77){$\frac12$}
    \put(50,-64){\line(0,1){4}}
    \put(48,-77){$1$}
    %lines
    \put(-25,42){\color{lblue}\line(-3,-5){25}}
    \put(-25,42){\color{lblue}\line(1, 0){50}}
    \put(25,42){\color{lblue}\line(3,-5){25}}
    \put(-25,-42){\color{lblue}\line(1,0){50}}
    \put(-25,-42){\color{lblue}\line(-3, 5){25}}
    \put(25,-42){\color{lblue}\line(3, 5){25}}
    %points
    \put(-25,42){\circle*{3}}
    \put(-25,-42){\circle*{3}}
    \put(25,42){\circle*{3}}
    \put(25,-42){\circle*{3}}
    \put(-50,0){\circle*{3}}
    \put(50,0){\circle*{3}}
%     \put(-2,3){\circle*{3}}
%     \put(-2,-3){\circle*{3}}
%     \put(2,0){\circle*{3}}
%     \put(0,3){\circle*{3}}
%     \put(0,-3){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(0,0){\circle{6}}
    %labels
    \put(-28,47){$K^0$}
    \put(28,47){$K^+$}
    \put(-28,-55){$K^{-}$}
    \put(28,-55){$\bar K^{0}$}
    \put(55,0){$\pi^{+}$}
    \put(-65,0){$\pi^{-}$}
%     \put(-9,9){$\pi^{0}$}
%     \put(-9,-14){$\eta$}
% %     \put(9,-2){$\eta^\prime$}
%     \put(0, 10){$\pi^{0}$}
%     \put(0, -15){$\eta$}
    \put(0, 8){$\pi^{0}$}
    \put(0, -13){$\eta$}
\end{picture}
